The Galactic O-Star Spectroscopic Survey (GOSSS). II. Bright Southern Stars

We present the second installment of GOSSS, a massive spectroscopic survey of Galactic O stars, based on new homogeneous, high signal-to-noise ratio, R ~ 2500 digital observations from both hemispheres selected from the Galactic O-Star Catalog (GOSC). In this paper we include bright stars and other objects drawn mostly from the first version of GOSC, all of them south of delta = -20 degrees, for a total number of 258 O stars. We also revise the northern sample of paper I to provide the full list of spectroscopically classified Galactic O stars complete to B = 8, bringing the total number of published GOSSS stars to 448. Extensive sequences of exceptional objects are given, including the early Of/WN, O Iafpe, Ofc, ON/OC, Onfp, Of?p, and Oe types, as well as double/triple-lined spectroscopic binaries. The new spectral subtype O9.2 is also discussed. The magnitude and spatial distributions of the observed sample are analyzed. We also present new results from OWN, a multi-epoch high-resolution spectroscopic survey coordinated with GOSSS that is assembling the largest sample of Galactic spectroscopic massive binaries ever attained. The OWN data combined with additional information on spectroscopic and visual binaries from the literature indicate that only a very small fraction (if any) of the stars with masses above 15-20 M_Sol are born as single systems. In the future we will publish the rest of the GOSSS survey, which is expected to include over 1000 Galactic O stars.

==> (inline-0) <==
\begin{deluxetable}{llllllllllllll}
\rotate
\tablecaption{Spectral classifications for stars with $\delta > -20\arcdeg$}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Name} & \colhead{GOSSS ID} & \colhead{RA (J2000)} & \colhead{dec (J2000)} & \colhead{SC} & \colhead{LC} & \colhead{Qual.} & \colhead{Second.} & \colhead{Altern. classification} & \colhead{Ref.}  & \colhead{SB} & \colhead{VB}& \colhead{Sect.} & \colhead{Flag}}
\startdata 
AO~Cas                    & GOS 117.59$-$11.09\_01 & 00:17:43.059 & $+$51:25:59.12 & O9.2     & II      & \nodata      & O8 V((f))      & O9.5 III + O8 V                           & B91     & SB2E    & 1    & \ref{sec:PI}          & ch      \\ % Norte, otros
HD~5005~D                 & GOS 123.12$-$06.25\_01 & 00:52:48.954 & $+$56:37:30.83 & O9.2     & V       & \nodata      & \nodata        & \nodata                                   & \nodata & \nodata & 0-3  & \ref{sec:O9.2}        & ch      \\ % Norte, O9.X
HD~12\,323                & GOS 132.91$-$05.87\_01 & 02:02:30.126 & $+$55:37:26.38 & ON9.2    & V       & \nodata      & \nodata        & \nodata                                   & \nodata & SB1     & 0    & \ref{sec:O9.2}        & ch      \\ % Norte, O9.X
HD~12\,993                & GOS 133.11$-$03.40\_01 & 02:09:02.473 & $+$57:55:55.93 & O6.5     & V       & ((f)) Nstr   & \nodata        & \nodata                                   & \nodata & \nodata & 1-2  & \ref{sec:PI}          & ch      \\ % new Nolan
HD~15\,558~A              & GOS 134.72$+$00.92\_01 & 02:32:42.536 & $+$61:27:21.56 & O4.5     & III     & (f)          & \nodata        & O5.5 III(f) + O7 V                        & D06     & SB2     & 2-5  & \ref{sec:PI}          & ch      \\ % Norte, otros
BD~$+$60~513              & GOS 134.90$+$00.92\_01 & 02:34:02.530 & $+$61:23:10.87 & O7       & V       & nz           & \nodata        & \nodata                                   & \nodata & \nodata & 0    & \ref{sec:PI}          & ch      \\ % Norte, otros
HD~16\,429~A              & GOS 135.68$+$01.15\_01 & 02:40:44.951 & $+$61:16:56.04 & O9       & II-III  & (n) Nwk      & \nodata        & O9.5	II	+	O8 III-IV + B0 V?               & M03     & SB3     & 2-3  & \ref{sec:PI}          & ch      \\ % new Nolan
HD~16\,832                & GOS 138.00$-$02.88\_01 & 02:44:12.717 & $+$56:39:27.23 & O9.2     & III     & \nodata      & \nodata        & \nodata                                   & \nodata & \nodata & 1    & \ref{sec:O9.2}        & ch      \\ % Norte, O9.X
HD~17\,505~A              & GOS 137.19$+$00.90\_01 & 02:51:07.971 & $+$60:25:03.88 & O6.5     & III     & n(f)         & \nodata        & O6.5	III((f))	+ O7.5 V((f)) + O7.5 V((f))	& H06     & SB3     & 2-3  & \ref{sec:PI}          & ch      \\ % Norte, otros
HD~17\,520~A              & GOS 137.22$+$00.88\_01 & 02:51:14.434 & $+$60:23:09.97 & O8       & V       & z            & \nodata        & \nodata                                   & \nodata & SB1     & 1-3  & \ref{sec:PI}          & ch      \\ % Norte, otros
HD~18\,326                & GOS 138.03$+$01.50\_01 & 02:59:23.171 & $+$60:33:59.50 & O6.5     & V       & ((f))z       & O9/B0 V:       & \nodata                                   & \nodata & SB2     & 1-4  & \ref{sec:PI}          & ch      \\ % Norte, otros
1~Cam~A                   & GOS 151.91$+$03.95\_01 & 04:32:01.845 & $+$53:54:39.03 & O9.7     & II      & n            & \nodata        & \nodata                                   & \nodata & \nodata & 0    & \ref{sec:PI}          & new     \\ %0XS53.2  
NGC~1624-2                & GOS 155.36$+$02.61\_01 & 04:40:37.266 & $+$50:27:40.96 & O7       & \nodata & f?cp         & \nodata        & \nodata                                   & \nodata & \nodata & 0-5  & \ref{sec:PI}          & ch      \\ % Norte, otros
HDE~242\,908              & GOS 173.47$-$01.66\_01 & 05:22:29.302 & $+$33:30:50.43 & O4.5     & V       & (n)((fc))z   & \nodata        & \nodata                                   & \nodata & SB2?    & 0    & \ref{sec:PI}          & ch      \\ % Norte, otros
BD~+33~1025~A             & GOS 173.56$-$01.66\_01 & 05:22:44.001 & $+$33:26:26.65 & O7.5     & V       & (n)z         & \nodata        & \nodata                                   & \nodata & \nodata & 0    & \ref{sec:PI}          & ch      \\ % Norte, otros
HD~35\,619                & GOS 173.04$-$00.09\_01 & 05:27:36.146 & $+$34:45:18.97 & O7.5     & V       & ((f))z       & \nodata        & \nodata                                   & \nodata & \nodata & 1    & \ref{sec:PI}          & ch      \\ % Norte, otros
HD~36\,879                & GOS 185.22$-$05.89\_01 & 05:35:40.527 & $+$21:24:11.72 & O7       & V       & (n)((f))z    & \nodata        & \nodata                                   & \nodata & \nodata & 0-1  & \ref{sec:PI}          & ch      \\ % Norte, otros
$\sigma$~Ori~AB           & GOS 206.82$-$17.34\_01 & 05:38:44.765 & $-$02:36:00.25 & O9.7     & III     & \nodata      & \nodata        & O9.5 V + B0.5 V + B0/1 V                  & S11     & SB3     & 2    & \ref{sec:PI}          & \nodata \\ %0XMa3.2  
$\zeta$~Ori~AaAb          & GOS 206.45$-$16.59\_01 & 05:40:45.527 & $-$01:56:33.26 & O9.2     & Ib      & var Nwk      & \nodata        & \nodata                                   & \nodata & \nodata & 2    & \ref{sec:O9.2}        & ch      \\ % Norte, O9.X
HD~46\,106                & GOS 206.20$-$02.09\_01 & 06:31:38.395 & $+$05:01:36.38 & O9.7     & III     & (n)          & \nodata        & \nodata                                   & \nodata & \nodata & 0    & \ref{sec:PI}          & ch      \\ % Norte, O9.X
HD~46\,202                & GOS 206.31$-$02.00\_01 & 06:32:10.471 & $+$04:57:59.79 & O9.2     & V       & \nodata      & \nodata        & \nodata                                   & \nodata & \nodata & 1-2  & \ref{sec:O9.2}        & ch      \\ % Norte, O9.X
HD~46\,485                & GOS 206.90$-$01.84\_01 & 06:33:50.957 & $+$04:31:31.61 & O7       & V       & ((f))nz var? & \nodata        & \nodata                                   & \nodata & \nodata & 0-1  & \ref{sec:PI}          & ch      \\ % Norte, f
15~Mon~B                  & GOS 202.94$+$02.20\_02 & 06:40:58.546 & $+$09:53:42.23 & O9.5:    & \nodata & \nodata      & \nodata        & \nodata                                   & \nodata & \nodata & 2    & \ref{sec:PI}          & new     \\ %0XS53.2  
15~Mon~AaAb               & GOS 202.94$+$02.20\_01 & 06:40:58.656 & $+$09:53:44.71 & O7       & V       & ((f))z var   & \nodata        & O7 V(f) + O9.5: Vn                        & G93     & SB2     & 2    & \ref{sec:PI}          & ch      \\ % Norte, otros
HD~48\,099                & GOS 206.21$+$00.80\_01 & 06:41:59.231 & $+$06:20:43.54 & O5       & V       & ((f))z       & O9: V          & O5.5 V((f)) + O9 V                        & M10     & SB2     & 0    & \ref{sec:PI}          & ch      \\ % Norte, otros
HD~48\,279~A              & GOS 210.41$-$01.17\_01 & 06:42:40.548 & $+$01:42:58.23 & O8.5     & V       & z Nstr var?  & \nodata        & \nodata                                   & \nodata & \nodata & 0-1  & \ref{sec:PI}          & ch      \\ % Norte, otros
HD~54\,662                & GOS 224.17$-$00.78\_01 & 07:09:20.249 & $-$10:20:47.64 & O7       & V       & z var?       & \nodata        & O6.5 V + O7-9.5 V                         & B07     & SB2     & 0    & \ref{sec:PI}          & ch      \\ % Norte, f
HD~57\,682                & GOS 224.41$+$02.63\_01 & 07:22:02.053 & $-$08:58:45.77 & O9.2     & IV      & \nodata      & \nodata        & \nodata                                   & \nodata & \nodata & 0    & \ref{sec:O9.2}        & ch      \\ % Norte, O9.X
$\zeta$~Oph               & GOS 006.28$+$23.59\_01 & 16:37:09.530 & $-$10:34:01.75 & O9.2     & IV      & nn           & \nodata        & \nodata                                   & \nodata & \nodata & 0    & \ref{sec:O9.2}        & ch      \\ % Norte, O9.X
HD~164\,438               & GOS 010.35$+$01.79\_01 & 18:01:52.279 & $-$19:06:22.07 & O9.2     & IV      & \nodata      & \nodata        & \nodata                                   & \nodata & SB1     & 0    & \ref{sec:O9.2}        & ch      \\ % Norte, O9.X
HD~165\,174               & GOS 029.27$+$11.29\_01 & 18:04:37.358 & $+$01:55:08.37 & O9.7     & II      & n            & \nodata        & \nodata                                   & \nodata & \nodata & 0    & \ref{sec:PI}          & new     \\ %0XS53.2  
HD~167\,411               & GOS 012.72$-$00.70\_01 & 18:15:55.747 & $-$18:14:27.06 & O9.7     & II      & \nodata      & \nodata        & \nodata                                   & \nodata & \nodata & 0-1  & \ref{sec:PI}          & new     \\ %0XS53.2  
HD~167\,771               & GOS 012.70$-$01.13\_01 & 18:17:28.556 & $-$18:27:48.43 & O7       & III     & ((f))        & O8 III         & \nodata                                   & \nodata & SB2     & 0-1  & \ref{sec:PI}          & ch      \\ % Norte, otros
HD~175\,754               & GOS 016.39$-$09.92\_01 & 18:57:35.709 & $-$19:09:11.25 & O8       & II      & (n)((f))p    & \nodata        & \nodata                                   & \nodata & \nodata & 0-1  & \ref{sec:PI}          & ch      \\ % Norte, otros
BD~$-$12~4979             & GOS 018.25$+$01.69\_01 & 18:18:03.112 & $-$12:14:34.28 & O9.5     & V       & \nodata      & \nodata        & \nodata                                   & \nodata & \nodata & 0-2  & \ref{sec:PI}          & ch      \\ % Norte, O9.X
HD~192\,281	              & GOS	077.12$+$03.40\_01 & 20:12:33.121	& $+$40:16:05.45	& O4.5     & V       & (n)((f))     & \nodata        & \nodata                                   & \nodata & \nodata & 0-1  & \ref{sec:PI}          & ch      \\ % Norte, f
HD~193\,322~AaAb          & GOS 078.10$+$02.78\_01 & 20:18:06.977 & $+$40:43:55.40 & O9       & IV      & (n)          & \nodata        & O9 Vnn + O8.5 III + B2.5: V:              & T11     & SB3     & 2    & \ref{sec:PI}          & \nodata \\ %0XMa3.2  
HD~193\,443~AB            & GOS 076.15$+$01.28\_01 & 20:18:51.707 & $+$38:16:46.50 & O9       & III     & \nodata      & \nodata        & O9 III/I + O9.5 V/III                     & M13     & SB2     & 1-3  & \ref{sec:PI}          & \nodata \\ %1XMa3.2
Cyg~OB2$-$9               & GOS 080.17$+$00.76\_01 & 20:33:10.734 & $+$41:15:08.25 & O4.5     & I       & f            & \nodata        & O5-5.5 I + O3-4 III                       & N12     & SB2     & 0    & \ref{sec:PI}          & ch      \\ %0XMa3.2
Cyg~OB2$-$8~A	            & GOS	080.22$+$00.79\_01	& 20:33:15.078	& $+$41:18:50.51	&	O6       & Ib      & (fc)         & O4.5: III:(fc) & O6 + O5.5                                 & D04     & SB2     & 2-3  & \ref{sec:PI}          & ch      \\ % Norte, otros
Cyg~OB2$-$8~D	            & GOS	080.23$+$00.79\_01	& 20:33:16.328	& $+$41:19:02.01	&	O8.5	    & V       & (n)          & \nodata        & \nodata                                   & \nodata & \nodata & 0    & \ref{sec:PI}          & ch      \\ % Norte, otros
Cyg~OB2$-$8~C	            & GOS	080.23$+$00.78\_01	& 20:33:17.977	& $+$41:18:31.19	&	O4.5	    &         & (fc)p var    & \nodata        & \nodata                                   & \nodata & SB2?    & 0    & \ref{sec:PI}          & ch      \\ % Norte, otros
HD~201\,345               & GOS 078.44$-$09.54\_01 & 21:07:55.416 & $+$33:23:49.25 & ON9.2    & IV      & \nodata      & \nodata        & \nodata                                   & \nodata & SB2?    & 0-1  & \ref{sec:O9.2}        & ch      \\ % Norte, O9.X
I~Cep~AaAb                & GOS 098.52$+$07.99\_01 & 21:11:48.235 & $+$59:59:11.79 & O9.5     & IV      & \nodata      & \nodata        & \nodata                                   & \nodata & \nodata & 2    & \ref{sec:PI}          & new     \\ %0XS53.2  
HD~204\,827~AaAb          & GOS 099.17$+$05.55\_01 & 21:28:57.763 & $+$58:44:23.20 & O9.5     & IV      & \nodata      & \nodata        & \nodata                                   & \nodata & SB1?    & 2-3  & \ref{sec:PI}          & ch      \\ % new Nolan           
HD~207\,198               & GOS 103.14$+$06.99\_01 & 21:44:53.278 & $+$62:27:38.05 & O8.5     & II      & \nodata      & \nodata        & \nodata                                   & \nodata & \nodata & 1    & \ref{sec:PI}          & ch      \\ % Norte, O9.X
HD~209\,339               & GOS 104.58$+$05.87\_01 & 22:00:39.266 & $+$62:29:16.08 & O9.7     & IV      & \nodata      & \nodata        & \nodata                                   & \nodata & \nodata & 1    & \ref{sec:PI}          & new     \\ %0XS53.2  
DH~Cep                    & GOS 107.07$-$00.90\_01 & 22:46:54.111 & $+$58:05:03.55 & O5.5     & V       & ((f))        & O6 V((f))      & O5.5 III(f) + O6 III(f)                   & B97     & SB2E    & 0-1  & \ref{sec:PI}          & ch      \\ % Norte, otros
HD~217\,086               & GOS 110.22$+$02.72\_01 & 22:56:47.194 & $+$62:43:37.60 & O7       & V       & nn((f))z     & \nodata        & \nodata                                   & \nodata & \nodata & 2    & \ref{sec:PI}          & ch      \\ % Norte, otros
HD~218\,195~A             & GOS 109.32$-$01.79\_01 & 23:05:12.928 & $+$58:14:29.34 & O8.5     & III     & Nstr         & \nodata        & \nodata                                   & \nodata & \nodata & 2    & \ref{sec:PI}          & ch      \\ % new Nolan           
HD~218\,915               & GOS 108.06$-$06.89\_01 & 23:11:06.948 & $+$53:03:29.64 & O9.2     & Iab     & \nodata      & \nodata        & \nodata                                   & \nodata & \nodata & 0    & \ref{sec:O9.2}        & ch      \\ % Norte, O9.X 
\enddata
\tablecomments{{\it GOSSS ID} is the identification for each star with ``GOS'' standing for ``Galactic O Star''. {\it Ref.} is the reference for the alternative classification. {\it SB} and {\it VB} are the spectroscopic and visual binary status, respectively. {\it Sect.} is the section where the star is discussed. {\it Flag} can be either ``ch'' (GOSSS O-type classification changes from \citealt{Sotaetal11a}), ``\ldots'' (O-type classification does not change from \citealt{Sotaetal11a}), ``new'' (star is not present in \citealt{Sotaetal11a}).}
\tablerefs{B91: \citet{BagnGies91}, B97: \citet{Burketal97}, B07: \citet{Boyaetal07a}, D04: \citet{DeBeetal04}, D06: \citet{DeBeetal06a}, G93: \citet{Giesetal93}, H06: \citet{Hilletal06}, M03: \citet{McSw03}, M10: \citet{Mahyetal10}, M13: \citet{Mahyetal13}, N12: \citet{Nazeetal12c}, S11: \citet{SimDetal11b}, T11: \citet{tenBetal11}} 
\label{spectralclasN}
\end{deluxetable}

\begin{deluxetable}{lllllllllllllll} 
\rotate 
\tablecaption{Spectral classifications for stars with $\delta < -20\arcdeg$} \tablewidth{0pt} \tabletypesize{\scriptsize}
\tablehead{\colhead{Name} & \colhead{GOSSS ID} & \colhead{RA (J2000)} & \colhead{dec (J2000)} & \colhead{SC} & \colhead{LC} & \colhead{Qual.} & \colhead{Second.} & \colhead{Altern. classification} & \colhead{Ref.}  & \colhead{Sam.} & \colhead{SB} & \colhead{VB}& \colhead{Sect.} & \colhead{Flag}}
\startdata                                                                      
$\mu$~Col                 & GOS 237.29$-$27.10\_01 & 05:45:59.895 & $-$32:18:23.18 & O9.5     & V       & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & \nodata \\ %1MMa3.3.9
29~CMa                    & GOS 237.82$-$05.37\_01 & 07:18:40.378 & $-$24:33:31.32 & O7       & Ia      & fp var      & \nodata    & \nodata                                        & \nodata & \nodata & SB2E     & 0    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8
$\tau$~CMa~AaAb           & GOS 238.18$-$05.54\_01 & 07:18:42.487 & $-$24:57:15.78 & O9       & II      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1+SBE  & 2-3  & \ref{sec:Nor}         & \nodata \\ %1MMa3.3.9
HD~57\,236                & GOS 235.64$-$04.02\_01 & 07:19:30.102 & $-$22:00:17.29 & O8.5     & V       & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9
HD~64\,315~AB             & GOS 243.16$+$00.36\_01 & 07:52:20.284 & $-$26:25:46.69 & O5.5     & V       & z           & O7 V       & \nodata                                        & \nodata & yes     & SB2+SB2  & 2    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8
CPD~$-$26~2716            & GOS 243.82$+$00.14\_01 & 07:53:01.007 & $-$27:06:57.75 & O6.5     & Iab     & f           & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9
HD~64\,568                & GOS 243.14$+$00.71\_01 & 07:53:38.206 & $-$26:14:02.62 & O3       & V       & ((f*))z     & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 1-3  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
CPD~$-$28~2561            & GOS 245.45$-$00.10\_01 & 07:55:52.854 & $-$28:37:46.78 & O6.5     & \nodata & f?p         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:Of?p}        & ch      \\ %0MMa3.3.6  
$\zeta$~Pup               & GOS 255.98$-$04.71\_01 & 08:03:35.047 & $-$40:00:11.33 & O4       & I       & (n)fp       & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Onfp}        & ch      \\ %1MMa3.3.9  
HD~68\,450                & GOS 254.47$-$02.02\_01 & 08:11:01.683 & $-$37:17:32.55 & O9.7     & II      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9  
HD~69\,106                & GOS 254.52$-$01.33\_01 & 08:14:03.800 & $-$36:57:07.95 & O9.7     & II      & n           & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0    & \ref{sec:Nor}         & new     \\ %08S43.3.9  
CPD~$-$35~2105~AB         & GOS 253.64$-$00.45\_01 & 08:15:17.182 & $-$35:44:14.85 & O9.2     & III     & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 2    & \ref{sec:O9.2}        & new     \\ %0XS23.1    
HD~69\,464                & GOS 253.61$-$00.30\_01 & 08:15:48.565 & $-$35:37:52.88 & O7       & Ib      & (f)         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~71\,304                & GOS 261.76$-$03.77\_01 & 08:24:55.790 & $-$44:18:03.01 & O9       & II      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
NX~Vel~AB                 & GOS 260.18$+$00.64\_01 & 08:39:09.524 & $-$40:25:09.28 & O8.5     & IV      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1+SBE  & 1    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
LM~Vel                    & GOS 264.04$-$01.95\_01 & 08:40:47.792 & $-$45:03:30.22 & O8.5     & Ib-II   & (f)p        & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0    & \ref{sec:Onfp}        & ch      \\ %0MMa3.3.9 * Sur, f
HD~74\,920                & GOS 265.29$-$01.95\_01 & 08:45:10.340 & $-$46:02:19.25 & O7.5     & IV      & n((f))      & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0    & \ref{sec:Nor}         & new     \\ %08S23.3.9 * Sur, f
HD~75\,211                & GOS 263.96$-$00.47\_01 & 08:47:01.592 & $-$44:04:28.85 & O8.5     & II      & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~75\,222                & GOS 258.29$+$04.18\_01 & 08:47:25.137 & $-$36:45:02.68 & O9.7     & Iab     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & \nodata \\ %1MMa3.3.9 * Sur, O9.X 
HD~75\,759                & GOS 262.80$+$01.25\_01 & 08:50:21.017 & $-$42:05:23.27 & O9       & V       & \nodata     & B0 V       & \nodata                                        & \nodata & \nodata & SB2      & 0    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~76\,341                & GOS 263.53$+$01.52\_01 & 08:54:00.615 & $-$42:29:08.75 & O9.2     & IV      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1    & \ref{sec:O9.2}        & ch      \\ %0MMa3.3.9 * Sur, O9.X 
HD~76\,556                & GOS 267.58$-$01.63\_01 & 08:55:07.144 & $-$47:36:27.15 & O6       & IV      & (n)((f))p   & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 0    & \ref{sec:Onfp}        & ch      \\ %0MMa3.3.9      
HD~76\,968                & GOS 270.22$-$03.37\_01 & 08:57:28.850 & $-$50:44:58.21 & O9.2     & Ib      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0-1  & \ref{sec:O9.2}        & ch      \\ %0MMa3.3.9      
CPD~$-$47~2962            & GOS 268.00$-$01.38\_01 & 08:57:51.661 & $-$47:45:43.94 & O7       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0    & \ref{sec:Nor}         & new     \\ %0OS23.3.9      
CPD~$-$47~2963            & GOS 267.98$-$01.36\_01 & 08:57:54.620 & $-$47:44:15.71 & O5       & I       & fc          & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 0    & \ref{sec:Ofc}         & ch      \\ %0MMa3.3.3      
HDE~298\,429              & GOS 274.47$-$00.25\_01 & 09:30:37.253 & $-$51:39:34.68 & O8.5     & V       & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~89\,137                & GOS 279.69$+$04.45\_01 & 10:15:40.086 & $-$51:15:24.08 & ON9.7    & II      & (n)         & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 0-1  & \ref{sec:ON/OC}       & ch      \\ %0MMa3.3.4      
HD~90\,087                & GOS 285.16$-$02.13\_01 & 10:22:20.878 & $-$59:45:19.69 & O9.2     & III     & (n)         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:O9.2}        & ch      \\ %0MMa3.3.9 * Sur, O9.X 
SS~215                    & GOS 284.33$-$00.58\_01 & 10:23:23.500 & $-$58:00:20.80 & O2       & I       & f*/WN5      & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-2  & \ref{sec:earlyslash}  & new     \\ %1CS53.3.1      
HD~91\,572                & GOS 285.52$-$00.05\_01 & 10:33:12.266 & $-$58:10:13.64 & O6.5     & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, otros
HD~91\,651                & GOS 286.55$-$01.72\_01 & 10:33:30.301 & $-$60:07:40.04 & ON9.5    & III     & n           & \nodata    & \nodata                                        & \nodata & yes     & SB3?     & 0-2  & \ref{sec:ON/OC}       & ch      \\ %0MMa3.3.4      
HD~91\,824                & GOS 285.70$+$00.07\_01 & 10:34:46.633 & $-$58:09:22.02 & O7       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~91\,837                & GOS 286.72$-$01.69\_01 & 10:34:49.506 & $-$60:11:14.06 & O8.5     & V       & n           & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-2  & \ref{sec:Nor}         & new     \\ %0CS53.3.9      
HD~92\,206~C              & GOS 286.22$-$00.18\_01 & 10:37:18.627 & $-$58:37:41.73 & O8       & V       & z           & O9.7 V     & O7.5 V + B0 V                                  & C07     & yes     & SB2      & 0-5  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~92\,206~A              & GOS 286.22$-$00.17\_01 & 10:37:22.276 & $-$58:37:22.81 & O6       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~92\,206~B              & GOS 286.22$-$00.17\_02 & 10:37:22.960 & $-$58:37:23.00 & O6       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & new     \\ %0CS53.3.9      
HD~92\,504                & GOS 285.92$+$00.99\_01 & 10:39:36.873 & $-$57:27:40.65 & O8.5     & V       & (n)         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~92\,607                & GOS 287.11$-$01.02\_01 & 10:40:12.429 & $-$59:48:10.10 & O9       & IV      & n           & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0    & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
HDE~305\,438              & GOS 287.44$-$00.96\_01 & 10:42:43.772 & $-$59:54:16.47 & O8       & V       & z           & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-5  & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
HDE~303\,316~A            & GOS 287.41$-$00.79\_01 & 10:43:11.178 & $-$59:44:21.02 & O7       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-1  & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
HD~93\,028                & GOS 287.64$-$01.19\_01 & 10:43:15.340 & $-$60:12:04.21 & O9       & IV      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~93\,027                & GOS 287.61$-$01.13\_01 & 10:43:17.954 & $-$60:08:03.29 & O9.5     & IV      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HDE~303\,312              & GOS 287.33$-$00.55\_01 & 10:43:30.842 & $-$59:29:23.80 & O9.7     & IV      & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & SBE      & 0-1  & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
ALS~15\,204               & GOS 287.40$-$00.63\_02 & 10:43:41.237 & $-$59:35:48.18 & O7.5     & V       & z           & \nodata    & \nodata                                        & \nodata & \nodata & SB2?     & 1-3  & \ref{sec:Nor}         & new     \\ %0CS53.3.9 * Sur, otros
HDE~305\,518              & GOS 287.51$-$00.81\_01 & 10:43:44.006 & $-$59:48:17.96 & O9.7     & III     & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0    & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
CPD~$-$58~2611            & GOS 287.39$-$00.59\_01 & 10:43:46.695 & $-$59:32:54.82 & O6       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 1-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
ALS~15\,207               & GOS 287.40$-$00.59\_01 & 10:43:48.707 & $-$59:33:24.10 & O9       & V       & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-1  & \ref{sec:Nor}         & new     \\ %1CS23.3.9      
HD~93\,128                & GOS 287.40$-$00.58\_01 & 10:43:54.372 & $-$59:32:57.37 & O3.5     & V       & ((fc))z     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 3-22 & \ref{sec:Ofc}         & ch      \\ %0MMa3.3.9 * Sur, f
Trumpler~14$-$9           & GOS 287.41$-$00.58\_01 & 10:43:55.354 & $-$59:32:48.61 & O8.5     & V       &             & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & many & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
HD~93\,129~AaAb           & GOS 287.41$-$00.57\_01 & 10:43:57.462 & $-$59:32:51.27 & O2       & I       & f*          & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & many & \ref{sec:Nor}         & \nodata \\ %1MMa3.3.9      
CPD~$-$59~2551            & GOS 287.67$-$01.05\_02 & 10:43:57.488 & $-$60:05:28.16 & O9       & V       & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-1  & \ref{sec:Nor}         & new     \\ %1CS23.3.9      
HD~93\,129~B              & GOS 287.41$-$00.57\_02 & 10:43:57.638 & $-$59:32:53.50 & O3.5     & V       & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & many & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~93\,146~B              & GOS 287.67$-$01.05\_03 & 10:43:59.454 & $-$60:05:13.33 & O9.7     & IV      & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-1  & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
CPD~$-$58~2620            & GOS 287.41$-$00.56\_01 & 10:43:59.917 & $-$59:32:25.36 & O7       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1-6  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~93\,146~A              & GOS 287.67$-$01.05\_01 & 10:44:00.158 & $-$60:05:09.86 & O7       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~93\,130                & GOS 287.57$-$00.86\_01 & 10:44:00.371 & $-$59:52:27.50 & O6.5     & III     & (f)         & \nodata    & \nodata                                        & \nodata & \nodata & SB1E     & 0    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
CPD~$-$59~2554            & GOS 287.67$-$01.06\_01 & 10:44:00.433 & $-$60:05:59.96 & O9.5     & IV      & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 1-2  & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
ALS~15\,206               & GOS 287.44$-$00.61\_01 & 10:44:00.927 & $-$59:35:45.74 & O9.2     & V       & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-2  & \ref{sec:O9.2}        & new     \\ %1CS23.3.9 * Sur, O9.X 
CPD~$-$58~2627            & GOS 287.39$-$00.52\_01 & 10:44:02.445 & $-$59:29:36.77 & O9.5     & V       & (n)         & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 1-2  & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
HD~93\,160                & GOS 287.44$-$00.59\_01 & 10:44:07.267 & $-$59:34:30.61 & O7       & III     & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, otros
HD~93\,161~A              & GOS 287.44$-$00.59\_02 & 10:44:08.840 & $-$59:34:34.49 & O7.5     & V       & \nodata     & O9 V       & O8 V + O9 V                                    & N05     & yes     & SB2      & 1-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~93\,161~B              & GOS 287.44$-$00.59\_03 & 10:44:09.080 & $-$59:34:35.30 & O6.5     & IV      & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 1-3  & \ref{sec:Nor}         & new     \\ %0CS53.3.9      
HD~93\,162                & GOS 287.51$-$00.71\_01 & 10:44:10.389 & $-$59:43:11.09 & O2.5     & I       & f*/WN6      & OB         & \nodata                                        & \nodata & yes     & SB2      & 1    & \ref{sec:earlyslash}  & new     \\ %0CS53.3.1      
HDE~305\,536              & GOS 287.67$-$01.01\_01 & 10:44:11.078 & $-$60:03:21.58 & O9.5     & V       & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & SB1      & 0    & \ref{sec:Nor}         & new     \\ %1CS23.3.9      
ALS~15\,210               & GOS 287.52$-$00.71\_01 & 10:44:13.199 & $-$59:43:10.33 & O3.5     & I       & f* Nwk      & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 2    & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
HD~93\,190                & GOS 287.33$-$00.32\_01 & 10:44:19.615 & $-$59:16:58.81 & O9.7:    & V:      & (n)e        & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 1    & \ref{sec:Oe}          & new     \\ %0CS23.3.7      
QZ~Car                    & GOS 287.67$-$00.94\_01 & 10:44:22.910 & $-$59:59:35.95 & O9.7     & Ib      & n           & \nodata    & O9.7 I + O8 III                                & P11     & \nodata & SB1E+SB1 & 1-3  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.9      
HDE~305\,523              & GOS 287.66$-$00.90\_01 & 10:44:29.479 & $-$59:57:18.11 & O9       & II-III  & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
Tyc~8626$-$02506$-$1      & GOS 287.42$-$00.44\_01 & 10:44:30.218 & $-$59:26:12.97 & O9       & V       & (n)         & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-1  & \ref{sec:Nor}         & new     \\ %0CS53.3.9      
HD~93\,204                & GOS 287.57$-$00.71\_01 & 10:44:32.336 & $-$59:44:31.00 & O5.5     & V       & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 3    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.3      
HD~93\,205                & GOS 287.57$-$00.71\_02 & 10:44:33.740 & $-$59:44:15.46 & O3.5     & V       & ((f))       & O8 V       & O3 V + O8 V                                    & M01     & yes     & SB2E     & 1-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~93\,222                & GOS 287.74$-$01.02\_01 & 10:44:36.250 & $-$60:05:28.88 & O7       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
CPD~$-$59~2591            & GOS 287.60$-$00.75\_01 & 10:44:36.688 & $-$59:47:29.63 & O8.5     & V       & \nodata     & B0.5: V:   & \nodata                                        & \nodata & \nodata & SB2      & 0-1  & \ref{sec:SB2}         & new     \\ %1CS23.3.9      
HDE~303\,311              & GOS 287.48$-$00.54\_01 & 10:44:37.463 & $-$59:32:55.44 & O6       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
CPD~$-$59~2600            & GOS 287.60$-$00.74\_01 & 10:44:41.795 & $-$59:46:56.42 & O6       & V       & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & SB2?     & 0-3  & \ref{sec:SB2}         & \nodata \\ %1MMa3.3.8      
HD~93\,249~A              & GOS 287.41$-$00.36\_01 & 10:44:43.875 & $-$59:21:25.15 & O9       & III     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0-4  & \ref{sec:SB2}         & \nodata \\ %1MMa3.3.8      
HD~93\,250~AB             & GOS 287.51$-$00.54\_01 & 10:44:45.027 & $-$59:33:54.67 & O4       & III     & (fc)        & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1-2  & \ref{sec:Ofc}         & ch      \\ %0MMa3.3.9 * Sur, f
HDE~305\,524              & GOS 287.67$-$00.85\_01 & 10:44:45.238 & $-$59:54:41.55 & O6.5     & V       & n((f))z     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-1  & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
V572~Car                  & GOS 287.59$-$00.69\_01 & 10:44:47.307 & $-$59:43:53.23 & O7.5     & V       & (n)z        & B0 V(n)    & O7 V + O9.5 V + B0.2 IV                        & R01a    & yes     & SB3E     & 0-3  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
CPD~$-$59~2610            & GOS 287.70$-$00.86\_01 & 10:44:54.714 & $-$59:56:01.91 & O8.5     & V       & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0    & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
CPD~$-$59~2626~AB         & GOS 287.63$-$00.69\_01 & 10:45:05.794 & $-$59:45:19.60 & O7.5     & V       & (n)z        & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 1-2  & \ref{sec:Nor}         & new     \\ %0CS23.3.9 * Sur, otros
CPD~$-$59~2634            & GOS 287.62$-$00.66\_01 & 10:45:05.828 & $-$59:43:07.57 & O9.7     & IV      & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 1    & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
HDE~303\,308~AB           & GOS 287.59$-$00.61\_01 & 10:45:05.919 & $-$59:40:05.93 & O4.5     & V       & ((fc))      & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 1    & \ref{sec:Ofc}         & ch      \\ %0MMa3.3.3      
CPD~$-$59~2627            & GOS 287.61$-$00.64\_01 & 10:45:06.721 & $-$59:41:56.58 & O9.5     & V       & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0    & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
CPD~$-$59~2629            & GOS 287.64$-$00.70\_01 & 10:45:08.225 & $-$59:46:06.96 & O8.5     & V       & p           & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:Nor}         & new     \\ %1CS23.3.9      
V573~Car                  & GOS 287.60$-$00.62\_01 & 10:45:08.226 & $-$59:40:49.48 & O9.5     & V       & (n)         & B0.5 V(n)  & O9.5 V + B0.2 V                                & F01     & yes     & SB2E     & 0    & \ref{sec:SB2}         & new     \\ %0CS43.3.9      
HD~93\,343                & GOS 287.64$-$00.68\_01 & 10:45:12.217 & $-$59:45:00.42 & O8       & V       & z           & \nodata    & O7-8.5 + O8                                    & R09     & yes     & SB2      & 0-3  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
CPD~$-$59~2635            & GOS 287.64$-$00.68\_02 & 10:45:12.715 & $-$59:44:46.18 & O8       & V       & (n)         & O9.5 V     & O8 V + O9.5 V                                  & A01     & yes     & SB2E     & 0-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
CPD~$-$59~2636~AB         & GOS 287.64$-$00.67\_01 & 10:45:12.870 & $-$59:44:19.24 & O8       & V       & \nodata     & O8 V       & O7 V + O8 V + O9 V                             & A02     & yes     & SB3      & 1-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
CPD~$-$59~2641            & GOS 287.64$-$00.65\_01 & 10:45:16.517 & $-$59:43:36.98 & O6       & V       & ((fc))      & \nodata    & O5.5-6 V((fc)) + B2 V-III                      & R09     & yes     & SB2      & 0-2  & \ref{sec:Ofc}         & ch      \\ %0MMa3.3.3      
CPD~$-$59~2644            & GOS 287.64$-$00.64\_01 & 10:45:20.573 & $-$59:42:51.25 & O9       & V       & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0    & \ref{sec:Nor}         & new     \\ %1CS23.3.9      
$[$ARV2008$]$~206         & GOS 287.71$-$00.75\_01 & 10:45:22.276 & $-$59:50:47.07 & O6       & V       & ((f))       & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0    & \ref{sec:Nor}         & new     \\ %0CS53.3.9      
HDE~305\,532              & GOS 287.78$-$00.84\_01 & 10:45:34.066 & $-$59:57:26.66 & O6.5     & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 1    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
V662~Car                  & GOS 287.71$-$00.71\_01 & 10:45:36.320 & $-$59:48:23.20 & O5       & V       & z           & B0: V      & O5.5 Vz + O9.5 V                               & N06     & yes     & SB2E     & 0-3  & \ref{sec:SB2}         & new     \\ %0CS23.3.8      
HD~93\,403                & GOS 287.54$-$00.34\_01 & 10:45:44.122 & $-$59:24:28.15 & O5.5     & III     & (fc) var    &            & O5.5 I + O7 V                                  & R00     & yes     & SB2      & 0    & \ref{sec:Ofc}         & ch      \\ %0MMa3.3.8 * Sur, f
HDE~305\,525              & GOS 287.79$-$00.71\_01 & 10:46:05.704 & $-$59:50:49.45 & O5.5     & V       & (n)((f))z   & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 1-3  & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
CPD~$-$59~2673            & GOS 287.84$-$00.73\_01 & 10:46:22.461 & $-$59:53:20.46 & O5.5     & V       & (n)((f))z   & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
HDE~305\,539              & GOS 287.94$-$00.88\_01 & 10:46:33.069 & $-$60:04:12.62 & O8       & V       & z           & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1-3  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~93\,576                & GOS 287.98$-$00.87\_01 & 10:46:53.839 & $-$60:04:41.92 & O9.5     & IV      & (n)         & \nodata    & \nodata                                        & \nodata & \nodata & SB1      & 0-3  & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
HD~93\,632                & GOS 288.03$-$00.87\_01 & 10:47:12.631 & $-$60:05:50.80 & O5       & I       & f var       & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.3      
ALS~18\,083               & GOS 288.03$-$00.87\_02 & 10:47:15.289 & $-$60:05:39.04 & O9.7     & V       & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 1-3  & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
HDE~305\,612              & GOS 288.03$-$00.86\_01 & 10:47:16.420 & $-$60:05:39.97 & O8       & V       & (n)z        & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 1-3  & \ref{sec:Nor}         & new     \\ %0CS23.3.9      
HDE~305\,619              & GOS 288.22$-$00.96\_01 & 10:48:15.523 & $-$60:15:56.76 & O9.7     & II      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & ch      \\ %1MMa3.3.9 * Sur, O9.X 
HD~93\,843                & GOS 288.24$-$00.90\_01 & 10:48:37.769 & $-$60:13:25.53 & O5       & III     & (fc)        & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 0    & \ref{sec:Ofc}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~94\,024                & GOS 287.34$+$01.27\_01 & 10:50:01.505 & $-$57:52:26.26 & O8       & IV      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0-3  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HDE~303\,492              & GOS 288.05$+$00.40\_01 & 10:51:52.753 & $-$58:58:35.31 & O8.5     & Ia      & f           & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~94\,370~A              & GOS 288.01$+$00.63\_01 & 10:52:23.284 & $-$58:44:47.52 & O7       &         & (n)fp       & \nodata    & \nodata                                        & \nodata & yes     & SB2?     & 1-3  & \ref{sec:Onfp}        & ch      \\ %0MMa3.3.5 * Sur, otros
HD~94\,963                & GOS 289.76$-$01.81\_01 & 10:56:35.786 & $-$61:42:32.27 & O7       & II      & (f)         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
LS~2063                   & GOS 289.77$-$01.22\_01 & 10:58:45.475 & $-$61:10:43.01 & O5       & I       & fp          & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:lateslash}   & ch      \\ %0MMa3.3.3      
ALS~18\,556               & GOS 289.80$-$01.23\_01 & 10:58:56.158 & $-$61:12:09.93 & O9.5     & Iab     & p           & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-1  & \ref{sec:Nor}         & new     \\ %0OS53.3.9      
HD~95\,589                & GOS 290.51$-$02.24\_01 & 11:00:50.448 & $-$62:24:34.25 & O8       & III     & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~96\,264                & GOS 290.40$-$00.80\_01 & 11:04:55.501 & $-$61:03:05.79 & O9.5     & III     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.9      
HD~96\,622                & GOS 290.09$+$00.57\_01 & 11:06:59.781 & $-$59:40:04.38 & O9.2     & IV      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0-1  & \ref{sec:O9.2}        & ch      \\ %1MMa3.3.9 * Sur, O9.X 
HD~96\,670                & GOS 290.20$+$00.40\_01 & 11:07:13.933 & $-$59:52:23.17 & O8.5     &         & (n)fp var   & \nodata    & \nodata                                        & \nodata & \nodata & SB1      & 0    & \ref{sec:Onfp}        & ch      \\ %0MMa3.3.9      
HD~96\,715                & GOS 290.27$+$00.33\_01 & 11:07:32.817 & $-$59:57:48.68 & O4       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~96\,917                & GOS 289.28$+$03.06\_01 & 11:08:42.620 & $-$57:03:56.93 & O8       & Ib      & (n)(f)      & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0    & \ref{sec:Nor}         & ch      \\ %1MMa3.3.9      
HD~96\,946                & GOS 290.73$-$00.34\_01 & 11:08:51.764 & $-$60:45:33.90 & O6.5     & III     & (f)         & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.8 * Sur, f
HD~97\,166                & GOS 290.67$+$00.19\_01 & 11:10:05.991 & $-$60:14:56.90 & O7.5     & IV      & ((f))       & O9 III:    & \nodata                                        & \nodata & yes     & SB3?     & 0-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, f
HD~97\,253                & GOS 290.79$+$00.09\_01 & 11:10:42.046 & $-$60:23:04.15 & O5       & III     & (f)         & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 0    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~97\,434                & GOS 291.04$-$00.15\_01 & 11:11:49.574 & $-$60:41:58.24 & O7.5     & III     & (n)((f))    & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 1    & \ref{sec:SB2}         & \nodata \\ %1MMa3.3.8      
HD~97\,848                & GOS 290.74$+$01.53\_01 & 11:14:31.902 & $-$59:01:28.84 & O8       & V       & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & \nodata \\ %1MMa3.3.9      
HD~99\,897                & GOS 293.61$-$01.28\_01 & 11:28:54.180 & $-$62:39:09.83 & O6.5     & IV      & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
TU~Mus                    & GOS 294.81$-$04.14\_01 & 11:31:10.927 & $-$65:44:32.10 & O8       & V       & (n)z        & B0 V(n)    & O7.5 V + O9.5 V                                & L07     & yes     & SB2E     & 0    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~101\,131               & GOS 294.78$-$01.62\_01 & 11:37:48.436 & $-$63:19:23.51 & O5.5     & V       & ((f))       & O8: V      & O6.5 V((f)) + O8.5 V                           & G02     & yes     & SB2E     & 0-1  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, f
HDE~308\,813              & GOS 294.79$-$01.61\_01 & 11:37:58.453 & $-$63:18:59.46 & O9.7     & IV      & (n)         & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0    & \ref{sec:Nor}         & new     \\ %0OS23.3.9      
HD~101\,190               & GOS 294.78$-$01.49\_01 & 11:38:09.912 & $-$63:11:48.61 & O6       & IV      & ((f))       & \nodata    & O4 V((f)) + O7 V                               & S11     & yes     & SB2      & 0-1  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~101\,191               & GOS 294.84$-$01.68\_01 & 11:38:12.167 & $-$63:23:26.78 & O8       & V       & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~101\,205~AB            & GOS 294.85$-$01.65\_01 & 11:38:20.375 & $-$63:22:21.95 & O7       & II:     & (n)         & \nodata    & \nodata                                        & \nodata & yes     & SB2+SB1E & 2-3  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.9      
HD~101\,223               & GOS 294.81$-$01.49\_01 & 11:38:22.768 & $-$63:12:02.80 & O8       & V       & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~101\,298               & GOS 294.94$-$01.69\_01 & 11:39:03.277 & $-$63:25:47.07 & O6.5     & IV      & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & ch      \\ %1MMa3.3.9 * Sur, otros
HD~101\,413               & GOS 295.03$-$01.71\_01 & 11:39:45.836 & $-$63:28:40.14 & O8       & V       & \nodata     & \nodata    & O8 V + B3: V                                   & S11     & yes     & SB2      & 0-1  & \ref{sec:SB2}         & \nodata \\ %1MMa3.3.9      
HD~101\,436               & GOS 295.04$-$01.71\_01 & 11:39:49.961 & $-$63:28:43.56 & O6.5     & V       & ((f))       & \nodata    & O6.5 V + O7 V                                  & S11     & yes     & SB2      & 0-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, otros
HD~101\,545~A             & GOS 294.88$-$00.81\_01 & 11:40:37.007 & $-$62:34:05.07 & O9.2     & II      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1    & \ref{sec:O9.2}        & ch      \\ %0MMa3.3.9 * Sur, O9.X 
HD~102\,415               & GOS 295.30$+$00.45\_01 & 11:46:54.404 & $-$61:27:46.99 & ON9      & IV:     & nn          & \nodata    & \nodata                                        & \nodata & yes     & SB2?     & 0-3  & \ref{sec:ON/OC}       & ch      \\ %0MMa3.3.4      
HD~104\,565               & GOS 296.51$+$04.02\_01 & 12:02:27.795 & $-$58:14:34.36 & OC9.7    & Iab     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:ON/OC}       & ch      \\ %1MMa3.3.4      
GS~Mus                    & GOS 298.95$-$07.06\_01 & 12:05:49.879 & $-$69:34:23.00 & ON9.7    & Ia      & e           & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 0    & \ref{sec:ON/OC}       & \nodata \\ %1MMa3.3.4      
HD~105\,627               & GOS 298.15$-$00.10\_01 & 12:09:44.579 & $-$62:34:54.61 & O9       & III     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.8      
HD~112\,244               & GOS 303.55$+$06.03\_01 & 12:55:57.134 & $-$56:50:08.89 & O8.5     & Iab     & (f)p        & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0    & \ref{sec:Onfp}        & ch      \\ %1MMa3.3.8      
HD~113\,659               & GOS 304.52$-$02.26\_01 & 13:06:32.350 & $-$65:04:49.53 & O9       & IV      & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & SBE      & 0    & \ref{sec:Nor}         & new     \\ %08S23.3.9 * Sur, O9.X 
$\theta$~Mus~B            & GOS 304.67$-$02.49\_01 & 13:08:07.048 & $-$65:18:26.98 & O9       & III     & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-3  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~114\,737~AB            & GOS 305.41$-$00.82\_01 & 13:13:45.528 & $-$63:35:11.75 & O8.5     & III     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 1-3  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~114\,886~AaAb          & GOS 305.52$-$00.83\_01 & 13:14:44.381 & $-$63:34:51.77 & O9       & III     & \nodata     & O9.5 III   & \nodata                                        & \nodata & yes     & SB2      & 2    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~115\,071               & GOS 305.76$+$00.15\_01 & 13:16:04.802 & $-$62:35:01.47 & O9.5     & III     & \nodata     & B0 Ib      & O9.5 V + B0.2 III                              & P02     & yes     & SB2E     & 0-1  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~115\,455               & GOS 306.06$+$00.22\_01 & 13:18:35.360 & $-$62:29:28.39 & O8       & III     & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, f
HD~116\,282               & GOS 307.01$+$02.80\_01 & 13:23:56.255 & $-$59:48:34.80 & O8       & III     & (n)         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~116\,852               & GOS 304.88$-$16.13\_01 & 13:30:23.519 & $-$78:51:20.57 & O8.5     & II-III  & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~117\,490               & GOS 307.88$+$01.66\_01 & 13:32:08.600 & $-$60:48:55.47 & ON9.5    & III     & nn          & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:ON/OC}       & ch      \\ %0MMa3.3.4      
HD~117\,797               & GOS 307.86$+$00.04\_01 & 13:34:11.983 & $-$62:25:01.80 & O7.5     &         & fp          & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0    & \ref{sec:Onfp}        & ch      \\ %0MMa3.3.8      
HD~117\,856               & GOS 307.77$-$00.87\_01 & 13:34:43.414 & $-$63:20:07.52 & O9.7     & II-III  & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 1    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, O9.X 
HD~118\,198               & GOS 307.96$-$01.22\_01 & 13:36:59.493 & $-$63:38:45.70 & O9.7     & III     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1-3  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~120\,521               & GOS 310.73$+$03.42\_01 & 13:51:33.984 & $-$58:32:22.29 & O7.5     & Ib      & (f)         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~120\,678               & GOS 309.91$-$00.69\_01 & 13:52:56.414 & $-$62:43:14.24 & O9.5     & V       & e           & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:Oe}          & ch      \\ %0MMa3.3.7      
HD~123\,056               & GOS 312.17$+$01.03\_01 & 14:07:25.640 & $-$60:28:14.11 & O9.5     & IV      & (n)         & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~123\,008               & GOS 311.02$-$02.80\_01 & 14:07:30.650 & $-$64:28:08.82 & ON9.2    & Iab     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:O9.2}        & ch      \\ %0MMa3.1        
HD~123\,590               & GOS 311.95$-$01.00\_01 & 14:10:43.969 & $-$62:28:44.42 & O8       & V       & z           & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, otros
HD~124\,314~A             & GOS 312.67$-$00.43\_01 & 14:15:01.616 & $-$61:42:24.59 & O6       & IV      & (n)((f))    & \nodata    & \nodata                                        & \nodata & yes     & SB2?     & 2-3  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.9 * Sur, otros
HD~124\,314~BaBb          & GOS 312.67$-$00.43\_02 & 14:15:01.745 & $-$61:42:26.88 & O9.2     & IV      & (n)         & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 2    & \ref{sec:O9.2}        & new     \\ %0OS53.3.9      
HD~124\,979               & GOS 316.40$+$09.08\_01 & 14:18:11.937 & $-$51:30:13.85 & O7.5     & IV      & (n)((f))    & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0-1  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.9      
HD~125\,206               & GOS 313.45$-$00.03\_01 & 14:20:09.041 & $-$61:04:54.61 & O9.7     & IV      & n           & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0-1  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~125\,241               & GOS 313.54$+$00.14\_01 & 14:20:22.788 & $-$60:53:22.26 & O8.5     & Ib      & (f)         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & \nodata \\ %0MMa3.3.9 * Sur, f
CPD~$-$59~5634            & GOS 315.37$-$00.08\_01 & 14:34:54.430 & $-$60:25:39.77 & O9.2     & Ib      & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-1  & \ref{sec:O9.2}        & ch      \\ %1MMa3.3.9 * Sur, O9.X 
HD~130\,298               & GOS 318.77$+$02.77\_01 & 14:49:33.762 & $-$56:25:38.44 & O6.5     & III     & (n)(f)      & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0-2  & \ref{sec:Nor}         & \nodata \\ %0MMa3.3.9 * Sur, otros
$\delta$~Cir              & GOS 319.69$-$02.91\_01 & 15:16:56.894 & $-$60:57:26.12 & O8       & V       & \nodata     & \nodata    & O7 III-V + O9.5 V + B0.5 V                     & P01     & yes     & SB3E     & 0    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, otros
HD~135\,591               & GOS 320.13$-$02.64\_01 & 15:18:49.142 & $-$60:29:46.80 & O8       & IV      & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
CPD~$-$54~6791~AB         & GOS 327.56$-$00.83\_01 & 15:55:39.607 & $-$54:38:36.67 & O9.5     & V       & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 2-6  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~148\,546               & GOS 343.38$+$07.15\_01 & 16:30:23.312 & $-$37:58:21.15 & O9       & Iab     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, O9.X 
HD~148\,937               & GOS 336.37$-$00.22\_01 & 16:33:52.387 & $-$48:06:40.47 & O6       & \nodata & f?p         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1    & \ref{sec:Of?p}        & ch      \\ %1MMa3.3.6      
$\mu$~Nor                 & GOS 339.38$+$02.51\_01 & 16:34:05.023 & $-$44:02:43.14 & O9.7     & Iab     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & \nodata \\ %1MMa3.3.9      
HD~149\,404               & GOS 340.54$+$03.01\_01 & 16:36:22.564 & $-$42:51:31.91 & O8.5     & Iab     & (f)p        & \nodata    & O7.5 I(f) + ON9.7 I                            & R01b    & yes     & SB2      & 0    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, f
HD~149\,452               & GOS 337.47$+$00.03\_01 & 16:37:10.514 & $-$47:07:49.85 & O9       & IV      & n           & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~150\,135               & GOS 336.71$-$01.57\_01 & 16:41:19.446 & $-$48:45:47.54 & O6.5     & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~150\,136               & GOS 336.71$-$01.57\_02 & 16:41:20.445 & $-$48:45:46.74 & O3.5-4   & III     & (f*)        & O6 IV      & O3-3.5 V((f∗)) + O5.5-6 V((f)) + O6.5-7 V((f)) & M12     & yes     & SB3      & 2-3  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~150\,574               & GOS 339.00$-$00.20\_01 & 16:44:07.209 & $-$46:08:29.85 & ON9      & III     & (n)         & \nodata    & \nodata                                        & \nodata & yes     & SB2?     & 0-2  & \ref{sec:ON/OC}       & \nodata \\ %1MMa3.3.4      
HDE~328\,856              & GOS 338.56$-$01.13\_01 & 16:46:33.353 & $-$47:04:50.95 & O9.7     & II      & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0    & \ref{sec:Nor}         & new     \\ %0OS23.3.9      
HD~151\,003               & GOS 342.72$+$02.41\_01 & 16:46:34.194 & $-$41:36:38.52 & O8.5     & III     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0-1  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, O9.X 
CPD~$-$46~8221            & GOS 338.56$-$01.14\_01 & 16:46:36.028 & $-$47:05:11.52 & O9.7     & II-III  & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0    & \ref{sec:Nor}         & new     \\ %0OS23.3.9      
HD~150\,958~AB            & GOS 338.56$-$01.15\_01 & 16:46:38.866 & $-$47:05:24.65 & O6.5     & Ia      & (n)f        & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 1-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~151\,018               & GOS 339.51$-$00.41\_01 & 16:46:56.117 & $-$45:53:14.33 & O9       & Ib      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~151\,515               & GOS 342.81$+$01.70\_01 & 16:49:48.253 & $-$42:00:06.20 & O7       & II      & (f)         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:Nor}         & \nodata \\ %0MMa3.3.9 * Sur, f
HD~151\,804               & GOS 343.62$+$01.94\_01 & 16:51:33.722 & $-$41:13:49.92 & O8       & Ia      & f           & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0    & \ref{sec:SB2}         & \nodata \\ %1MMa3.3.9      
HD~152\,003               & GOS 343.33$+$01.41\_01 & 16:52:47.373 & $-$41:47:09.00 & O9.7     & Iab     & Nwk         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~152\,147               & GOS 343.15$+$01.10\_01 & 16:53:28.619 & $-$42:07:17.06 & O9.7     & Ib      & Nwk         & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0-2  & \ref{sec:Nor}         & ch      \\ %1MMa3.3.9      
HD~152\,200               & GOS 343.41$+$01.22\_01 & 16:53:51.655 & $-$41:50:32.71 & O9.7     & IV      & (n)         & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 0-2  & \ref{sec:Nor}         & new     \\ %0OS23.3.9      
HD~152\,219               & GOS 343.39$+$01.18\_01 & 16:53:55.606 & $-$41:52:51.47 & O9.5     & III     & (n)         & \nodata    & O9 III + B1-2 V/III                            & S08     & yes     & SB2E     & 0-1  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~152\,218               & GOS 343.53$+$01.28\_01 & 16:53:59.989 & $-$41:42:52.83 & O9       & IV      & \nodata     & B0: V:     & O9 IV + O9.7 V                                 & S08     & yes     & SB2E     & 0-1  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~152\,233               & GOS 343.48$+$01.22\_01 & 16:54:03.591 & $-$41:47:29.91 & O6       & II      & (f)         & \nodata    & O5.5 + O7.5                                    & S08     & yes     & SB2      & 1-4  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, otros
HD~152\,246               & GOS 344.03$+$01.67\_01 & 16:54:05.300 & $-$41:04:46.11 & O9       & IV      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
CPD~$-$41~7721~A          & GOS 343.44$+$01.17\_01 & 16:54:06.709 & $-$41:51:07.17 & O9.7     & V       & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-3  & \ref{sec:Nor}         & new     \\ %0OS23.3.9      
HD~152\,248~AaAb          & GOS 343.46$+$01.18\_01 & 16:54:10.063 & $-$41:49:30.12 & O7       & Iab     & f           & O7 Ib(f)   & O7 III(f) + O7.5 III(f)                        & S08     & yes     & SB2E     & 1    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, f
HD~152\,247               & GOS 343.61$+$01.30\_01 & 16:54:11.517 & $-$41:38:30.96 & O9.2     & III     & \nodata     & \nodata    & O9 III + O9.7: V                               & S08     & yes     & SB2      & 0-2  & \ref{sec:O9.2}        & ch      \\ %0MMa3.3.8 * Sur, O9.X 
HD~152\,249               & GOS 343.45$+$01.16\_01 & 16:54:11.641 & $-$41:50:57.27 & OC9      & Iab     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 0    & \ref{sec:ON/OC}       & ch      \\ %0MMa3.3.4      
CPD~$-$41~7733            & GOS 343.46$+$01.17\_01 & 16:54:13.222 & $-$41:50:32.52 & O9       & IV      & \nodata     & \nodata    & O8.5 V + B3                                    & S08     & yes     & SB2      & 0-1  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HDE~326\,329              & GOS 343.46$+$01.17\_02 & 16:54:14.106 & $-$41:50:08.48 & O9.7     & V       & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-4  & \ref{sec:Nor}         & new     \\ %0OS23.3.9      
V1034~Sco                 & GOS 343.48$+$01.15\_01 & 16:54:19.824 & $-$41:50:09.38 & O9.5     & IV      & \nodata     & \nodata    & O9.5 V + B1.5 V                                & S08     & yes     & SB2E     & 1-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, O9.X 
HDE~326\,331              & GOS 343.49$+$01.14\_01 & 16:54:25.958 & $-$41:49:55.89 & O8       & IV      & n((f))      & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~152\,314               & GOS 343.52$+$01.14\_01 & 16:54:32.003 & $-$41:48:18.86 & O9       & IV      & \nodata     & \nodata    & O8.5 III + B1-3 V                              & S08     & yes     & SB2      & 0-1  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, O9.X 
HD~152\,405               & GOS 344.56$+$01.89\_01 & 16:54:55.371 & $-$40:31:29.38 & O9.7     & II      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~152\,408               & GOS 344.08$+$01.49\_01 & 16:54:58.505 & $-$41:09:03.08 & O8:      & Ia      & fpe         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:lateslash}   & \nodata \\ %1MMa3.3.2      
HD~152\,424               & GOS 343.36$+$00.89\_01 & 16:55:03.331 & $-$42:05:27.00 & OC9.2    & Ia      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0    & \ref{sec:O9.2}        & ch      \\ %0MMa3.1        
HD~152\,386               & GOS 341.11$-$00.94\_01 & 16:55:06.451 & $-$44:59:21.37 & O6:      & Ia      & fpe         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1-2  & \ref{sec:lateslash}   & \nodata \\ %1MMa3.3.2      
HD~152\,590               & GOS 344.84$+$01.83\_01 & 16:56:05.216 & $-$40:20:57.60 & O7.5     & V       & z           & \nodata    & \nodata                                        & \nodata & yes     & SB2E     & 0-1  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~152\,623~AB            & GOS 344.62$+$01.61\_01 & 16:56:15.026 & $-$40:39:35.76 & O7       & V       & (n)((f))z   & \nodata    & \nodata                                        & \nodata & \nodata & SB1      & 1    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~152\,723~AaAb          & GOS 344.81$+$01.61\_01 & 16:56:54.676 & $-$40:30:44.39 & O6.5     & III     & (f)         & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 1-4  & \ref{sec:Nor}         & \nodata \\ %1MMa3.3.9      
HDE~322\,417              & GOS 345.26$+$01.47\_01 & 16:58:55.392 & $-$40:14:33.34 & O6.5     & IV      & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~153\,426               & GOS 347.14$+$02.38\_01 & 17:01:13.007 & $-$38:12:11.88 & O8.5     & III     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0-1  & \ref{sec:SB2}         & ch      \\ %1MMa3.3.9 * Sur, O9.X 
HD~153\,919               & GOS 347.75$+$02.17\_01 & 17:03:56.773 & $-$37:50:38.91 & O6       & Ia      & fcp         & \nodata    & \nodata                                        & \nodata & \nodata & SB1E     & 0    & \ref{sec:lateslash}   & ch      \\ %0MMa3.3.9      
HD~154\,368               & GOS 349.97$+$03.22\_01 & 17:06:28.371 & $-$35:27:03.76 & O9.2     & Iab     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SBE      & 1-2  & \ref{sec:O9.2}        & ch      \\ %0MMa3.1        
HD~154\,643               & GOS 350.54$+$03.19\_01 & 17:08:13.983 & $-$35:00:15.68 & O9.7     & III     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~154\,811               & GOS 341.06$-$04.22\_01 & 17:09:53.086 & $-$47:01:53.19 & OC9.7    & Ib      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:ON/OC}       & ch      \\ %0MMa3.3.9      
HD~155\,806               & GOS 352.59$+$02.87\_01 & 17:15:19.247 & $-$33:32:54.30 & O7.5     & V       & ((f))z(e)   & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1    & \ref{sec:Oe}          & ch      \\ %0MMa3.3.9 * Sur, f
HD~155\,775               & GOS 348.80$+$00.15\_01 & 17:15:22.325 & $-$38:12:46.70 & O9.7     & III     & (n)         & \nodata    & \nodata                                        & \nodata & \nodata & SB1      & 0-2  & \ref{sec:Nor}         & new     \\ %08S43.3.9      
HD~155\,756               & GOS 342.57$-$04.39\_01 & 17:15:50.150 & $-$45:54:38.77 & O9       & Ib      & p           & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & ch      \\ %1MMa3.3.9 * Sur, O9.X 
HD~155\,889~AB            & GOS 352.50$+$02.67\_01 & 17:15:50.752 & $-$33:44:13.21 & O9.5     & IV      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB3?     & 1-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.9      
HD~155\,913               & GOS 345.29$-$02.61\_01 & 17:16:26.336 & $-$42:40:04.13 & O4.5     & V       & n((f))      & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 1    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.9      
HD~156\,154               & GOS 351.22$+$01.36\_01 & 17:17:27.009 & $-$35:32:12.00 & O7.5     & Ib      & (f)         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~156\,292               & GOS 345.35$-$03.08\_01 & 17:18:45.814 & $-$42:53:29.92 & O9.7     & III     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
ALS~18\,770               & GOS 348.71$-$00.79\_01 & 17:19:00.800 & $-$38:49:23.13 & O7       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-1  & \ref{sec:Nor}         & new     \\ %0OS53.3.9 * Sur, f
ALS~18\,768               & GOS 348.72$-$00.79\_02 & 17:19:01.052 & $-$38:48:58.94 & O8.5     & V       & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 1-4  & \ref{sec:Nor}         & new     \\ %0OS53.3.9      
ALS~18\,771               & GOS 348.72$-$00.79\_01 & 17:19:01.683 & $-$38:49:10.64 & O9       & V       & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-1  & \ref{sec:Nor}         & new     \\ %0OS53.3.9      
ALS~18\,748               & GOS 348.72$-$00.80\_01 & 17:19:04.508 & $-$38:49:04.81 & O5       & III     & (f)         & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 1-2  & \ref{sec:SB2}         & new     \\ %0OS23.3.3      
LS~4067~AB                & GOS 348.73$-$00.80\_01 & 17:19:05.564 & $-$38:48:49.95 & O4.5     & I       & fpe         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1-2  & \ref{sec:lateslash}   & ch      \\ %0MMa3.3.9      
ALS~18\,767               & GOS 348.72$-$00.80\_02 & 17:19:05.771 & $-$38:49:02.14 & O9.7     & V       & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-2  & \ref{sec:Nor}         & new     \\ %0OS53.3.9      
ALS~18\,747               & GOS 348.76$-$00.78\_01 & 17:19:06.027 & $-$38:46:44.88 & O5.5     & I       & fc          & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-1  & \ref{sec:Ofc}         & new     \\ %0OS23.3.3      
HDE~319\,699              & GOS 351.32$+$00.92\_01 & 17:19:30.417 & $-$35:42:36.14 & O5       & V       & ((fc))      & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0    & \ref{sec:Ofc}         & ch      \\ %0MMa3.3.9 * Sur, f
HDE~319\,703~BaBb         & GOS 351.03$+$00.66\_01 & 17:19:45.050 & $-$36:05:47.00 & O6       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1-4  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HDE~319\,703~A            & GOS 351.03$+$00.65\_01 & 17:19:46.156 & $-$36:05:52.37 & O7       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 0-1  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, f
HDE~319\,703~D            & GOS 351.03$+$00.64\_01 & 17:19:48.945 & $-$36:06:02.96 & O9.5:    & V       & n           & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-1  & \ref{sec:Nor}         & new     \\ %0OS53.3.9      
HDE~319\,702              & GOS 351.35$+$00.61\_01 & 17:20:50.609 & $-$35:51:45.97 & O8       & III     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB3E     & 0    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.9      
HD~156\,738               & GOS 351.18$+$00.48\_01 & 17:20:52.656 & $-$36:04:20.54 & O6.5     & III     & (f)         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & \nodata \\ %0MMa3.3.8 * Sur, f
Pismis~24$-$10            & GOS 353.13$+$00.90\_01 & 17:24:36.050 & $-$34:14:00.30 & O9       & V       & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 1    & \ref{sec:Nor}         & new     \\ %0OS23.3.9 * Sur, O9.X 
ALS~17\,696               & GOS 353.15$+$00.88\_01 & 17:24:42.325 & $-$34:13:21.43 & O7.5:    & V       & \nodata     & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-4  & \ref{sec:Nor}         & new     \\ %0OS23.3.9      
Pismis~24$-$2             & GOS 353.16$+$00.89\_01 & 17:24:43.313 & $-$34:12:44.15 & O5       & V       & ((f))       & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-2  & \ref{sec:Nor}         & new     \\ %0OS23.3.9      
Pismis~24$-$1~AB          & GOS 353.17$+$00.89\_01 & 17:24:43.500 & $-$34:11:56.96 & O3.5     & I       & f*          & \nodata    & O3.5 If* + O4 III(f)                           & M07     & yes     & SB2E     & 1-2  & \ref{sec:SB2}         & \nodata \\ %1MMa3.3.8      
Pismis~24$-$17            & GOS 353.17$+$00.89\_02 & 17:24:44.700 & $-$34:12:02.00 & O3.5     & III     & (f*)        & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 3-6  & \ref{sec:Nor}         & \nodata \\ %0MMa3.3.9 * Sur, f
ALS~16\,052               & GOS 353.20$+$00.91\_01 & 17:24:45.777 & $-$34:09:39.86 & O6       & V       & ((f))z      & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 0-2  & \ref{sec:Nor}         & new     \\ %0OS23.3.9      
HD~158\,186               & GOS 355.91$+$01.60\_01 & 17:29:12.925 & $-$31:32:03.44 & O9.5     & V       & (n)         & \nodata    & \nodata                                        & \nodata & yes     & SB2+SB1E & 1-2  & \ref{sec:SB2}         & ch      \\ %1MMa3.3.8 * Sur, O9.X 
HD~159\,176               & GOS 355.67$+$00.05\_01 & 17:34:42.491 & $-$32:34:53.97 & O7       & V       & ((f))       & O7 V((f))  & O7 V((f)) + O7 V((f))                          & L07     & yes     & SB2E     & 2-4  & \ref{sec:SB2}         & ch      \\ %1MMa3.3.8 * Sur, f
HD~161\,853               & GOS 358.42$-$01.88\_01 & 17:49:16.559 & $-$31:15:18.07 & O8       & V       & (n)z        & B          & \nodata                                        & \nodata & yes     & SB3?     & 0-1  & \ref{sec:SB2}         & ch      \\ %0mma3.3.8      
HD~161\,807               & GOS 351.78$-$05.85\_01 & 17:49:24.753 & $-$38:59:01.63 & O9.7     & III     & nn          & \nodata    & \nodata                                        & \nodata & \nodata & SBE      & 0-1  & \ref{sec:Nor}         & new     \\ %08S43.3.9      
63~Oph                    & GOS 004.54$+$00.30\_01 & 17:54:54.042 & $-$24:53:13.55 & O8       & II      & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~163\,800               & GOS 007.05$+$00.69\_01 & 17:58:57.259 & $-$22:31:03.17 & O7.5     & III     & ((f))       & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9 * Sur, f
HD~163\,892               & GOS 007.15$+$00.62\_01 & 17:59:26.312 & $-$22:28:00.87 & O9.5     & IV      & (n)         & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 0-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~163\,758               & GOS 355.36$-$06.10\_01 & 17:59:28.367 & $-$36:01:15.58 & O6.5     & Ia      & fp          & \nodata    & \nodata                                        & \nodata & yes     & SB2      & 1-2  & \ref{sec:SB2}         & ch      \\ %1MMa3.3.9      
HD~164\,019               & GOS 001.91$-$02.62\_01 & 18:00:19.956 & $-$28:37:14.66 & O9.5     & IV      & p           & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-1  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~164\,492~A             & GOS 007.00$-$00.25\_01 & 18:02:23.553 & $-$23:01:51.06 & O7.5     & V       & z           & \nodata    & \nodata                                        & \nodata & yes     & SB1?     & 1-5  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9      
HD~164\,536               & GOS 005.96$-$00.91\_01 & 18:02:38.619 & $-$24:15:19.38 & O7.5     & V       & (n)z        & \nodata    & \nodata                                        & \nodata & \nodata & \nodata  & 1-4  & \ref{sec:Nor}         & new     \\ %08S23.3.9 * Sur, otros
Herschel~36               & GOS 005.97$-$01.17\_01 & 18:03:40.333 & $-$24:22:42.74 & O7:      & V       & \nodata     & sec        & O7.5 V + O9 V + B0.5 V                         & A10     & yes     & SB2+SB1  & 9-19 & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
9~Sgr                     & GOS 006.01$-$01.20\_01 & 18:03:52.446 & $-$24:21:38.64 & O4       & V       & ((f))z      & \nodata    & O3.5 V((f*)) + O5-5.5 V((f))                   & R12     & yes     & SB2      & 0    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.3 * Sur, otros
HD~164\,816               & GOS 006.06$-$01.20\_01 & 18:03:56.843 & $-$24:18:45.11 & O9.5     & V       & \nodata     & B0 V       & \nodata                                        & \nodata & \nodata & SB2      & 0    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HD~165\,052               & GOS 006.12$-$01.48\_01 & 18:05:10.551 & $-$24:23:54.85 & O5.5:    & V       & z           & O8: V      & O7 Vz + O7.5 Vz                                & F13     & yes     & SB2      & 0-2  & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8      
HDE~313\,846              & GOS 007.36$-$00.85\_01 & 18:05:25.737 & $-$23:00:20.35 & O7:      & Ia      & fpe         & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:lateslash}   & \nodata \\ %1MMa3.3.2      
HD~165\,246               & GOS 006.40$-$01.56\_01 & 18:06:04.679 & $-$24:11:43.88 & O8       & V       & (n)         & \nodata    & O8 V + B7 V                                    & M13     & yes     & SB2E     & 1-3  & \ref{sec:SB2}         & \nodata \\ %1MMa3.3.9      
HD~165\,921               & GOS 006.94$-$02.10\_01 & 18:09:17.700 & $-$23:59:18.25 & O7       & V       & (n)z        & B0: V:     & O7 V + O9 V                                    & N88     & yes     & SB2E     & 0    & \ref{sec:SB2}         & ch      \\ %0MMa3.3.8 * Sur, otros
HD~166\,546               & GOS 010.36$-$00.92\_01 & 18:11:57.099 & $-$20:25:24.16 & O9.5     & IV      & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9  
15~Sgr                    & GOS 010.46$-$01.74\_01 & 18:15:12.905 & $-$20:43:41.76 & O9.7     & Iab     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 1    & \ref{sec:Nor}         & \nodata \\ %1MMa3.3.9  
16~Sgr~AaAb               & GOS 010.76$-$01.58\_01 & 18:15:12.970 & $-$20:23:16.69 & O9.5     & III     & \nodata     & \nodata    & \nodata                                        & \nodata & yes     & SB1      & 1-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.8  
HD~168\,941               & GOS 005.82$-$06.31\_01 & 18:23:25.562 & $-$26:57:10.83 & O9.5     & IV      & p           & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0-2  & \ref{sec:Nor}         & ch      \\ %0MMa3.3.9  
HD~175\,876               & GOS 015.28$-$10.58\_01 & 18:58:10.765 & $-$20:25:25.53 & O6.5     & III     & (n)(f)      & \nodata    & \nodata                                        & \nodata & yes     & \nodata  & 0    & \ref{sec:Nor}         & \nodata \\ %1MMa3.3.9 
\enddata
\tablecomments{{\it GOSSS ID} is the identification for each star with ``GOS'' standing for ``Galactic O Star''. {\it Ref.} is the reference for the alternative classification. {\it Sam.} marks the stars belonging to the binarity sample (see section~\ref{sec:SB}). {\it SB} and {\it VB} are the spectroscopic and visual binary status, respectively. {\it Sect.} is the section where the star is discussed. {\it Flag} can be either ``ch'' (O-type classification changes from \citealt{Maizetal04b}), ``\ldots'' (O-type classification does not change from \citealt{Maizetal04b}), ``new'' (star is not present or is not O type in \citealt{Maizetal04b}).}
\tablerefs{A01: \citet{Albaetal01}, A02: \citet{Albaetal02},  A10: \citet{Ariaetal10}, C07: \citet{Campetal07},  F01: \citet{Freyetal01},  F13:  \citet{Ferretal13},   G02: \citet{Giesetal02}, 
           L07: \citet{Lindetal07}, M01: \citet{Morretal01},  M07: \citet{Maizetal07}, M12: \citet{Mahyetal12},  M13: \citet{Mayeetal13},  N88:  \citet{NiemMorr88},   N05: \citet{Nazeetal05}, 
           N06: \citet{Niemetal06}, P01: \citet{Pennetal01},  P02: \citet{Pennetal02}, P11: \citet{Parketal11},  R00: \citet{Rauwetal00}, R01a:  \citet{Rauwetal01a}, R01b: \citet{Rauwetal01b}, 
           R09: \citet{Rauwetal09} ammended in text,          R12: \citet{Rauwetal12}, S08: \citet{Sanaetal08b}, S11: \citet{Sanaetal11a}} 
\label{spectralclasS} 
\end{deluxetable}
